Interface fluctuations associated with split Fermi seas

We consider the asymptotic behaviour of a family of unidimensional lattice fermion models, which are in exact correspondence with certain probability laws on partitions and on unitary matrices. These models exhibit limit shapes, and in the case where the bulk of these shapes are described by analytic functions, the fluctuations around their interfaces have been shown to follow a universal Tracy-Widom distribution or its higher-order analogue. Non-differentiable bulk limit shape functions arise when a gap appears in some quantum numbers of the model, in other words when the Fermi sea is split. We show that split Fermi seas give rise to new interface fluctuations, governed by integer powers of universal distributions. This breakdown in universality is analogous to the behaviour of a random Hermitian matrix when the support of its limiting eigenvalue distribution has multiple cuts, with oscillations appearing in the limit of the two-point correlation function. We show that when the Fermi sea is split in the lattice fermion model, there are multiple cuts in the eigenvalue support of the corresponding unitary matrix model.

==> 4cases.pdf_tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1705.06486527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53860159)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4cases.pdf}}%
    \put(0.05732886,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -4}\end{tabular}}}}%
    \put(0.10793103,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -2}\end{tabular}}}}%
    \put(0.21067665,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 2}\end{tabular}}}}%
    \put(0.26127883,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4cases.pdf}}%
    \put(0.15068494,0.31613082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4cases.pdf}}%
    \put(0.38692559,0.3161308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4cases.pdf}}%
    \put(0.6231662,0.3161308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4cases.pdf}}%
    \put(0.85940683,0.3161308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4cases.pdf}}%
    \put(0.04362204,0.083546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.2}\end{tabular}}}}%
    \put(0.04362204,0.13233862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4cases.pdf}}%
    \put(0.08602263,0.00221308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \gamma_1 = 1$, $\gamma_2 = \frac{1}{3}$\end{tabular}}}}%
    \put(0.35158249,0.00221308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\gamma_2 = \frac{1}{10}$\end{tabular}}}}%
    \put(0.59780256,0.00221308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\gamma_2 =- \frac{1}{8}$\end{tabular}}}}%
    \put(0.83920217,0.00221308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $\gamma_2 =- \frac{1}{3}$\end{tabular}}}}%
    \put(0.29316683,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -4}\end{tabular}}}}%
    \put(0.34376901,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -2}\end{tabular}}}}%
    \put(0.44651462,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 2}\end{tabular}}}}%
    \put(0.4971168,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 4}\end{tabular}}}}%
    \put(0.52913532,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -4}\end{tabular}}}}%
    \put(0.5797375,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -2}\end{tabular}}}}%
    \put(0.68248312,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 2}\end{tabular}}}}%
    \put(0.7330853,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 4}\end{tabular}}}}%
    \put(0.76550529,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -4}\end{tabular}}}}%
    \put(0.81610749,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -2}\end{tabular}}}}%
    \put(0.91885306,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 2}\end{tabular}}}}%
    \put(0.96945525,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 4}\end{tabular}}}}%
    \put(-0.00077893,0.4978033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D(\phi)$\end{tabular}}}}%
    \put(-0.00077893,0.30271111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varrho(x)$\end{tabular}}}}%
    \put(-0.00077893,0.13819072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho(\alpha)$\end{tabular}}}}%
    \put(0.28063063,0.083546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.2}\end{tabular}}}}%
    \put(0.28063063,0.13233862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.4}\end{tabular}}}}%
    \put(0.51654934,0.083546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.2}\end{tabular}}}}%
    \put(0.51654934,0.13233862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.4}\end{tabular}}}}%
    \put(0.7524138,0.083546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.2}\end{tabular}}}}%
    \put(0.7524138,0.13233862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{4cases.pdf}}%
    \put(0.87619912,0.52817339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $x$}\end{tabular}}}}%
    \put(0.93247988,0.47831245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $I_x$}\end{tabular}}}}%
    \put(0.06262982,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.15703558,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.26306087,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $2\pi$}\end{tabular}}}}%
    \put(0.29844806,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.39285383,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.4988791,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $2\pi$}\end{tabular}}}}%
    \put(0.53616341,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.63056918,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.73659445,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $2\pi$}\end{tabular}}}}%
    \put(0.77065637,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.86506213,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.9710874,0.02294835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $2\pi$}\end{tabular}}}}%
    \put(0.05823116,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $-\pi$}\end{tabular}}}}%
    \put(0.25866219,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.29404941,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $-\pi$}\end{tabular}}}}%
    \put(0.49448044,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.53176475,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $-\pi$}\end{tabular}}}}%
    \put(0.73219579,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0.76625769,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $-\pi$}\end{tabular}}}}%
    \put(0.96668869,0.43937436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\pi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{4cases.pdf}}%
    \put(0.87619912,0.49571317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $b$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{4cases.pdf}}%
    \put(0.87619912,0.3795137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $-\tilde{b}$}\end{tabular}}}}%
    \put(0.87619912,0.4628251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\hat{b}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{4cases.pdf}}%
    \put(0.88565986,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $\hat{b}$}\end{tabular}}}}%
    \put(0.78168157,0.1871209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -$\tilde{b}$}\end{tabular}}}}%
    \put(0.9101715,0.18710802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny ${b}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> intcontours.pdf_tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intcontours.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1129.90846479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39839399)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intcontours2.pdf}}%
    \put(0.35273181,0.27525756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny Re}\end{tabular}}}}%
    \put(0.13546062,0.38074015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny Im}\end{tabular}}}}%
    \put(-0.00117543,0.38013676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x<-\tilde{b}$\end{tabular}}}}%
    \put(-0.00117543,0.17486736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x=-\tilde{b}$\end{tabular}}}}%
    \put(0.37073883,0.38013676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\tilde{b}<x<\hat{b}$\end{tabular}}}}%
    \put(0.67041906,0.38013676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{b}<x<{b}$\end{tabular}}}}%
    \put(0.37073883,0.17486736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x=\hat{b}$\end{tabular}}}}%
    \put(0.67041906,0.17486736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x>{b}$\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{intcontours.pdf}}%
    \put(0.19346716,0.2397012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_1$}\end{tabular}}}}%
    \put(0.20625059,0.33547365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_-'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{intcontours.pdf}}%
    \put(0.07658244,0.31249942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_+'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{intcontours.pdf}}%
    \put(0.19365834,0.03773222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_1$}\end{tabular}}}}%
    \put(0.20644178,0.13350467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_-'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{intcontours.pdf}}%
    \put(0.07677363,0.11053042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_+'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=6]{intcontours.pdf}}%
    \put(0.56097384,0.23874311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_{I_x}$}\end{tabular}}}}%
    \put(0.57375726,0.33451557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_-'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=7]{intcontours.pdf}}%
    \put(0.3989527,0.33278199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_+'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{intcontours.pdf}}%
    \put(0.56233779,0.03398309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_{I_x}$}\end{tabular}}}}%
    \put(0.57512121,0.12975557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_-'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=9]{intcontours.pdf}}%
    \put(0.40031665,0.12802198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_+'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=10]{intcontours.pdf}}%
    \put(0.85898333,0.23817898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_{I_{x}}$}\end{tabular}}}}%
    \put(0.81999264,0.30607307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_-'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=11]{intcontours.pdf}}%
    \put(0.69696221,0.33221785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_+'$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=12]{intcontours.pdf}}%
    \put(0.81864695,0.09771351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_-$}\end{tabular}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=13]{intcontours.pdf}}%
    \put(0.69349157,0.12907119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny $c_+$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> rightedge.pdf_tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rightedge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{801.56106486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41882636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rightedge.pdf}}%
    \put(0.37179107,0.18148148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Re}\end{tabular}}}}%
    \put(0.19922415,0.39908156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Im}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rightedge.pdf}}%
    \put(0.20943173,0.22979915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\chi_b$\end{tabular}}}}%
    \put(0.26876508,0.04346022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0.32520245,0.11383698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $c_+$}\end{tabular}}}}%
    \put(0.25820862,0.15757685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $c_-$}\end{tabular}}}}%
    \put(0.00599681,0.39344777){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x=b$\end{tabular}}}}%
    \put(0.55399341,0.07302405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{--}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rightedge.pdf}}%
    \put(0.55399341,0.35373914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{++}$\end{tabular}}}}%
    \put(0.8147822,0.07302405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{--}$\end{tabular}}}}%
    \put(0.8147822,0.35373914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_{++}$\end{tabular}}}}%
    \put(0.49371149,0.07302405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $z$}\end{tabular}}}}%
    \put(0.48165753,0.13330362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $w$}\end{tabular}}}}%
    \put(0.74296502,0.07302405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $z$}\end{tabular}}}}%
    \put(0.73091106,0.13330362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $w$}\end{tabular}}}}%
    \put(0.60263194,0.31986791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $z$}\end{tabular}}}}%
    \put(0.56377946,0.25935867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $w$}\end{tabular}}}}%
    \put(0.85383746,0.31986791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $z$}\end{tabular}}}}%
    \put(0.81600563,0.25935867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $w$}\end{tabular}}}}%
    \put(0.52613152,0.0022003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=1$\end{tabular}}}}%
    \put(0.77796295,0.0022003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

